Selection and the Distribution of Female Hourly Wages in the U.S

We analyze the role of selection bias in generating the changes in the observed distribution of female hourly wages in the United States using CPS data for the years 1975 to 2020. We account for the selection bias from the employment decision by modeling the distribution of the number of working hours and estimating a nonseparable model of wages. We decompose changes in the wage distribution into composition, structural and selection effects. Composition effects have increased wages at all quantiles while the impact of the structural effects varies by time period and quantile. Changes in the role of selection only appear at the lower quantiles of the wage distribution. The evidence suggests that there is positive selection in the 1970s which diminishes until the later 1990s. This reduces wages at lower quantiles and increases wage inequality. Post 2000 there appears to be an increase in positive sorting which reduces the selection effects on wage inequality.

==> business_cycles.tex <==
	\addplot[domain=1981.0:1981.6, name path = C]{\MaxBusinessCycle};
	\addplot[domain=1981.0:1981.6, name path = D]{\MinBusinessCycle};      
	\addplot[domain=1982.6:1983.92, name path = E]{\MaxBusinessCycle};     
	\addplot[domain=1982.6:1983.92, name path = F]{\MinBusinessCycle};      		
	\addplot[domain=1991.6:1992.25, name path = G]{\MaxBusinessCycle};     
	\addplot[domain=1991.6:1992.25, name path = H]{\MinBusinessCycle};   	 
	\addplot[domain=2002.25:2002.92, name path = I]{\MaxBusinessCycle};     
	\addplot[domain=2002.25:2002.92, name path = J]{\MinBusinessCycle};   			
	\addplot[domain=2008.09:2010.5, name path = K]{\MaxBusinessCycle};     
	\addplot[domain=2008.09:2010.5, name path = L]{\MinBusinessCycle};   		
	\addplot[domain=2020.17:2020.33, name path = M]{\MaxBusinessCycle};     
	\addplot[domain=2020.17:2020.33, name path = N]{\MinBusinessCycle};   	
	\addplot[lightgray] fill between[of=C and D];
	\addplot[lightgray] fill between[of=E and F];
	\addplot[lightgray] fill between[of=G and H];           
	\addplot[lightgray] fill between[of=I and J];
	\addplot[lightgray] fill between[of=K and L]; 	
	\addplot[lightgray] fill between[of=M and N]; 		
